Tunneling in quantum cosmology: numerical study of particle creation

We consider a minisuperspace model for a closed universe with small and positive cosmological constant, filled with a massive scalar field conformally coupled to gravity. In the quantum version of this model, the universe may undergo a tunneling transition through an effective barrier between regions of small and large scale factor. We solve numerically the minisuperspace Wheeler--De Witt equation with tunneling boundary conditions for the wave function of the universe, and find that tunneling in quantum cosmology is quite different from that in quantum mechanics. Namely, the matter degree of freedom gets excited under the barrier, provided its interaction with the scale factor is not too weak, and makes a strong back reaction onto tunneling. In the semiclassical limit of small values of cosmological constant, the matter energy behind the barrier is close to the height of the barrier: the system ``climbs up'' the barrier, and then evolves classically from its top. These features are even more pronounced for inhomogeneous modes of matter field. Extrapolating to field theory we thus argue that high momentum particles are copiously created in the tunneling process. Nevertheless, we find empirical evidence for the semiclassical-type scaling with the cosmological constant of the wave function under and behind the barrier.

==> Pic0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig0.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1947){\makebox(0,0)[r]{\small $U(b)$}}%
\put(1781,1356){\makebox(0,0)[l]{\small $f_3$}}%
\put(2930,1004){\makebox(0,0)[l]{\small $f_2$}}%
\put(898,1004){\makebox(0,0)[l]{\small $f_1$}}%
\put(1875,50){\makebox(0,0){\small $b$}}%
\put(3450,200){\makebox(0,0){10}}%
\put(2663,200){\makebox(0,0){5}}%
\put(1875,200){\makebox(0,0){0}}%
\put(1088,200){\makebox(0,0){-5}}%
\put(300,200){\makebox(0,0){-10}}%
\put(250,2060){\makebox(0,0)[r]{1}}%
\put(250,1708){\makebox(0,0)[r]{0.8}}%
\put(250,1356){\makebox(0,0)[r]{0.6}}%
\put(250,1004){\makebox(0,0)[r]{0.4}}%
\put(250,652){\makebox(0,0)[r]{0.2}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Pic1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig1.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1747){\makebox(0,0)[r]{\small Numerical data}}%
\put(3037,1847){\makebox(0,0)[r]{\small Small $\Lambda$ asymptotics}}%
\put(3037,1947){\makebox(0,0)[r]{\small Single level}}%
\put(1925,50){\makebox(0,0){$\log \Lambda$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\log \langle E_\phi\rangle^{\mbox{\small asymp}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2433,200){\makebox(0,0){1}}%
\put(1417,200){\makebox(0,0){0.1}}%
\put(400,200){\makebox(0,0){0.01}}%
\put(350,2060){\makebox(0,0)[r]{100}}%
\put(350,1473){\makebox(0,0)[r]{10}}%
\put(350,887){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> Pic10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig10.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1847){\makebox(0,0)[r]{\small ${\cal N} = 3$}}%
\put(3037,1947){\makebox(0,0)[r]{\small ${\cal N} = 1$}}%
\put(2100,50){\makebox(0,0){\small $n$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\small $|C_n (0)|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){60}}%
\put(3000,200){\makebox(0,0){50}}%
\put(2550,200){\makebox(0,0){40}}%
\put(2100,200){\makebox(0,0){30}}%
\put(1650,200){\makebox(0,0){20}}%
\put(1200,200){\makebox(0,0){10}}%
\put(750,200){\makebox(0,0){0}}%
\put(700,389){\makebox(0,0)[r]{$10^{-40}$}}%
\put(700,888){\makebox(0,0)[r]{$10^{-30}$}}%
\put(700,1386){\makebox(0,0)[r]{$10^{-20}$}}%
\put(700,1885){\makebox(0,0)[r]{$10^{-10}$}}%
\end{picture}%
\endgroup
\endinput


==> Pic11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig11.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1013,1747){\makebox(0,0)[l]{\small ${\cal N} = 5$}}%
\put(1013,1847){\makebox(0,0)[l]{\small ${\cal N} = 3$}}%
\put(1013,1947){\makebox(0,0)[l]{\small ${\cal N} = 1$}}%
\put(315,346){\makebox(0,0)[l]{\small $10^{-15}$}}%
\put(315,933){\makebox(0,0)[l]{\small $10^{-10}$}}%
\put(367,1519){\makebox(0,0)[l]{\small $10^{-5}$}}%
\put(367,1988){\makebox(0,0)[l]{\small $10^{-1}$}}%
\put(2025,50){\makebox(0,0){\small $n$}}%
\put(200,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ $n$th mode calculation.}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{The relative error of }}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3191,200){\makebox(0,0){\small $50$}}%
\put(2673,200){\makebox(0,0){\small $40$}}%
\put(2155,200){\makebox(0,0){\small $30$}}%
\put(1636,200){\makebox(0,0){\small $20$}}%
\put(1118,200){\makebox(0,0){\small $10$}}%
\put(600,200){\makebox(0,0){\small $0$}}%
\end{picture}%
\endgroup
\endinput


==> Pic14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig14.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1200,542){\makebox(0,0)[r]{\small $\sqrt\Lambda  = 0.16$}}%
\put(1200,675){\makebox(0,0)[r]{\small $\sqrt\Lambda  = 0.18$}}%
\put(1200,808){\makebox(0,0)[r]{\small $\sqrt\Lambda  = 0.22$}}%
\put(1200,941){\makebox(0,0)[r]{\small $\sqrt\Lambda  = 0.26$}}%
\put(1200,1074){\makebox(0,0)[r]{\small $\sqrt\Lambda = 0.30$}}%
\put(1950,50){\makebox(0,0){$\Lambda E_\phi^{(n)}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Lambda \mbox{Re}(\ln C_n(b))$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3250,200){\makebox(0,0){1.4}}%
\put(2850,200){\makebox(0,0){1.2}}%
\put(2450,200){\makebox(0,0){1}}%
\put(2050,200){\makebox(0,0){0.8}}%
\put(1650,200){\makebox(0,0){0.6}}%
\put(1250,200){\makebox(0,0){0.4}}%
\put(850,200){\makebox(0,0){0.2}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{-2}}%
\put(400,1708){\makebox(0,0)[r]{-2.5}}%
\put(400,1356){\makebox(0,0)[r]{-3}}%
\put(400,1004){\makebox(0,0)[r]{-3.5}}%
\put(400,652){\makebox(0,0)[r]{-4}}%
\put(400,300){\makebox(0,0)[r]{-4.5}}%
\end{picture}%
\endgroup
\endinput


==> Pic15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig15.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1183,501){\makebox(0,0)[r]{\small $\sqrt\Lambda = 0.16$}}%
\put(1183,634){\makebox(0,0)[r]{\small $\sqrt\Lambda = 0.18$}}%
\put(1183,767){\makebox(0,0)[r]{\small $\sqrt\Lambda = 0.22$}}%
\put(1183,900){\makebox(0,0)[r]{\small $\sqrt\Lambda = 0.26$}}%
\put(1183,1033){\makebox(0,0)[r]{\small $\sqrt\Lambda = 0.30$}}%
\put(1950,50){\makebox(0,0){$\Lambda E_\phi^{(n)}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Lambda \hbox{Im} (\ln C_n(b))$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3059,200){\makebox(0,0){1}}%
\put(2537,200){\makebox(0,0){0.8}}%
\put(2015,200){\makebox(0,0){0.6}}%
\put(1493,200){\makebox(0,0){0.4}}%
\put(972,200){\makebox(0,0){0.2}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0.4}}%
\put(400,1767){\makebox(0,0)[r]{0.2}}%
\put(400,1473){\makebox(0,0)[r]{0}}%
\put(400,1180){\makebox(0,0)[r]{-0.2}}%
\put(400,887){\makebox(0,0)[r]{-0.4}}%
\put(400,593){\makebox(0,0)[r]{-0.6}}%
\put(400,300){\makebox(0,0)[r]{-0.8}}%
\end{picture}%
\endgroup
\endinput


==> Pic16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig16.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1925,50){\makebox(0,0){$\Lambda E_{\phi,\;0} $}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ \Lambda \langle E_\phi\rangle^{\mbox{\small asymp}} + \tilde\epsilon$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1.2}}%
\put(2942,200){\makebox(0,0){1}}%
\put(2433,200){\makebox(0,0){0.8}}%
\put(1925,200){\makebox(0,0){0.6}}%
\put(1417,200){\makebox(0,0){0.4}}%
\put(908,200){\makebox(0,0){0.2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1943){\makebox(0,0)[r]{1.4}}%
\put(350,1708){\makebox(0,0)[r]{1.2}}%
\put(350,1473){\makebox(0,0)[r]{1}}%
\put(350,1239){\makebox(0,0)[r]{0.8}}%
\put(350,1004){\makebox(0,0)[r]{0.6}}%
\put(350,769){\makebox(0,0)[r]{0.4}}%
\put(350,535){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Pic17.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig17.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1347){\makebox(0,0)[r]{\small $b = + 2.0$}}%
\put(3037,1447){\makebox(0,0)[r]{\small $b = + 1.0$}}%
\put(3037,1547){\makebox(0,0)[r]{\small $b = + 0.5$}}%
\put(3037,1647){\makebox(0,0)[r]{\small $b =\;\;\;  0.0$}}%
\put(3037,1747){\makebox(0,0)[r]{\small $b = - 0.5$}}%
\put(3037,1847){\makebox(0,0)[r]{\small $b = - 1.0$}}%
\put(3037,1947){\makebox(0,0)[r]{\small $b = - 2.0$}}%
\put(1950,-50){\makebox(0,0){ $\Lambda E_\phi^{(n)}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Lambda \ln |C_n(b)|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3250,200){\makebox(0,0){1.4}}%
\put(2850,200){\makebox(0,0){$1.2$}}%
\put(2450,200){\makebox(0,0){1}}%
\put(1910,200){\makebox(0,0){$1 - \tilde\epsilon$}}%
\put(1250,200){\makebox(0,0){$0.4$}}%
\put(850,200){\makebox(0,0){$0.2$}}%
\put(450,200){\makebox(0,0){$0$}}%
\put(400,2060){\makebox(0,0)[r]{0}}%
\put(400,1809){\makebox(0,0)[r]{-0.5}}%
\put(400,1557){\makebox(0,0)[r]{-1}}%
\put(400,1306){\makebox(0,0)[r]{-1.5}}%
\put(400,1054){\makebox(0,0)[r]{-2}}%
\put(400,803){\makebox(0,0)[r]{-2.5}}%
\put(400,551){\makebox(0,0)[r]{-3}}%
\put(400,300){\makebox(0,0)[r]{-3.5}}%
\end{picture}%
\endgroup
\endinput


==> Pic19.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig19.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1247){\makebox(0,0)[r]{\small $b =  + 4.0$}}%
\put(3037,1347){\makebox(0,0)[r]{\small $b =  + 2.0$}}%
\put(3037,1447){\makebox(0,0)[r]{\small $b =  + 1.0$}}%
\put(3037,1547){\makebox(0,0)[r]{\small $b = +  0.5$}}%
\put(3037,1647){\makebox(0,0)[r]{\small $b = \;\;\;0.0$}}%
\put(3037,1747){\makebox(0,0)[r]{\small $b = - 0.5$}}%
\put(3037,1847){\makebox(0,0)[r]{\small $b = - 1.0$}}%
\put(3037,1947){\makebox(0,0)[r]{\small $b = - 2.0$}}%
\put(1950,-50){\makebox(0,0){ $\Lambda E_\phi^{(n)}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Lambda \ln |C_n(b)|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3150,200){\makebox(0,0){$1.8$}}%
\put(2850,200){\makebox(0,0){$1.6$}}%
\put(2550,200){\makebox(0,0){1.4}}%
\put(2250,200){\makebox(0,0){$1.2$}}%
\put(1950,200){\makebox(0,0){1}}%
\put(1545,200){\makebox(0,0){$1 - \tilde\epsilon$}}%
\put(1050,200){\makebox(0,0){$0.4$}}%
\put(750,200){\makebox(0,0){$0.2$}}%
\put(450,200){\makebox(0,0){$0$}}%
\put(400,2060){\makebox(0,0)[r]{0}}%
\put(400,1809){\makebox(0,0)[r]{-0.5}}%
\put(400,1557){\makebox(0,0)[r]{-1}}%
\put(400,1306){\makebox(0,0)[r]{-1.5}}%
\put(400,1054){\makebox(0,0)[r]{-2}}%
\put(400,803){\makebox(0,0)[r]{-2.5}}%
\put(400,551){\makebox(0,0)[r]{-3}}%
\put(400,300){\makebox(0,0)[r]{-3.5}}%
\end{picture}%
\endgroup
\endinput


==> Pic2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig2.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2000,50){\makebox(0,0){$\sqrt\Lambda$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Lambda \langle E_\phi\rangle^{\mbox{\small asymp}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$0.30$}}%
\put(3036,200){\makebox(0,0){$0.28$}}%
\put(2621,200){\makebox(0,0){$0.26$}}%
\put(2207,200){\makebox(0,0){$0.24$}}%
\put(1793,200){\makebox(0,0){$0.22$}}%
\put(1379,200){\makebox(0,0){$0.20$}}%
\put(964,200){\makebox(0,0){$0.18$}}%
\put(550,200){\makebox(0,0){$0.16$}}%
\put(500,1615){\makebox(0,0)[r]{$0.61$}}%
\put(500,1034){\makebox(0,0)[r]{$0.59$}}%
\put(500,452){\makebox(0,0)[r]{$0.57$}}%
\end{picture}%
\endgroup
\endinput


==> Pic20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig20.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(690,1840){\makebox(0,0)[l]{\small $1 - \tilde\epsilon$}}%
\put(1925,50){\makebox(0,0){$\omega$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Lambda \langle E_\phi\rangle^{\mbox{\small asymp}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3014,200){\makebox(0,0){2}}%
\put(2288,200){\makebox(0,0){1.5}}%
\put(1562,200){\makebox(0,0){1}}%
\put(836,200){\makebox(0,0){0.5}}%
\put(350,2060){\makebox(0,0)[r]{0.8}}%
\put(350,1620){\makebox(0,0)[r]{0.6}}%
\put(350,1180){\makebox(0,0)[r]{0.4}}%
\put(350,740){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Pic21.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig21.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3326,231){\makebox(0,0)[l]{$\mathbf a$}}%
\put(2897,231){\makebox(0,0)[l]{$a_2$}}%
\put(2089,231){\makebox(0,0)[l]{$a_{\mbox{\small max}}$}}%
\put(875,231){\makebox(0,0)[l]{$a_1$}}%
\put(-14,361){\makebox(0,0)[l]{$0$}}%
\put(-14,714){\makebox(0,0)[l]{$\tilde\epsilon$}}%
\put(-200,1668){\makebox(0,0)[l]{$V_{\mbox{\small max}}$}}%
\put(-179,1955){\makebox(0,0)[l]{$\mathbf{V(a)}$}}%
\end{picture}%
\endgroup
\endinput


==> Pic3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig3.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1385,1667){\makebox(0,0)[r]{\small Numerical data}}%
\put(1385,1767){\makebox(0,0)[r]{\small Single level}}%
\put(2334,1121){\makebox(0,0)[l]{\small Small $\Lambda$ asymptotics}}%
\put(1900,50){\makebox(0,0){$\sqrt\Lambda$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Gamma$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){2}}%
\put(3140,200){\makebox(0,0){1.8}}%
\put(2830,200){\makebox(0,0){1.6}}%
\put(2520,200){\makebox(0,0){1.4}}%
\put(2210,200){\makebox(0,0){1.2}}%
\put(1900,200){\makebox(0,0){1}}%
\put(1590,200){\makebox(0,0){0.8}}%
\put(1280,200){\makebox(0,0){0.6}}%
\put(970,200){\makebox(0,0){0.4}}%
\put(660,200){\makebox(0,0){0.2}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0}}%
\put(300,1767){\makebox(0,0)[r]{-1}}%
\put(300,1473){\makebox(0,0)[r]{-2}}%
\put(300,1180){\makebox(0,0)[r]{-3}}%
\put(300,887){\makebox(0,0)[r]{-4}}%
\put(300,593){\makebox(0,0)[r]{-5}}%
\put(300,300){\makebox(0,0)[r]{-6}}%
\end{picture}%
\endgroup
\endinput


==> Pic4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig4.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,413){\makebox(0,0)[r]{\small ${M = 2.8}$}}%
\put(3037,513){\makebox(0,0)[r]{\small ${M = 2.4}$}}%
\put(3037,613){\makebox(0,0)[r]{\small ${M = 2.0}$}}%
\put(3037,713){\makebox(0,0)[r]{\small ${M = 1.6}$}}%
\put(3037,813){\makebox(0,0)[r]{\small ${M = 1.2}$}}%
\put(3037,913){\makebox(0,0)[r]{\small ${M = 0.8}$}}%
\put(3037,1013){\makebox(0,0)[r]{\small ${M = 0.4}$}}%
\put(1925,50){\makebox(0,0){$\Lambda E_{\varphi,\;0}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Lambda E_{b,\; 0}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(3145,200){\makebox(0,0){0.9}}%
\put(2840,200){\makebox(0,0){0.8}}%
\put(2535,200){\makebox(0,0){0.7}}%
\put(2230,200){\makebox(0,0){0.6}}%
\put(1925,200){\makebox(0,0){0.5}}%
\put(1620,200){\makebox(0,0){0.4}}%
\put(1315,200){\makebox(0,0){0.3}}%
\put(1010,200){\makebox(0,0){0.2}}%
\put(705,200){\makebox(0,0){0.1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1708){\makebox(0,0)[r]{0.8}}%
\put(350,1356){\makebox(0,0)[r]{0.6}}%
\put(350,1004){\makebox(0,0)[r]{0.4}}%
\put(350,652){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Pic6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig6.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1925,50){\makebox(0,0){$\tilde\epsilon$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ \Lambda \langle E_\phi\rangle^{\mbox{asymp}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2840,200){\makebox(0,0){0.8}}%
\put(2230,200){\makebox(0,0){0.6}}%
\put(1620,200){\makebox(0,0){0.4}}%
\put(1010,200){\makebox(0,0){0.2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1708){\makebox(0,0)[r]{0.8}}%
\put(350,1356){\makebox(0,0)[r]{0.6}}%
\put(350,1004){\makebox(0,0)[r]{0.4}}%
\put(350,652){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Pic7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig7.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3095,458){\makebox(0,0)[r]{\small $\sqrt\Lambda = 0.16$}}%
\put(3095,599){\makebox(0,0)[r]{\small $\sqrt\Lambda = 0.21$}}%
\put(3095,740){\makebox(0,0)[r]{\small $\sqrt\Lambda = 0.50$}}%
\put(1925,50){\makebox(0,0){$M$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Lambda \langle E_\phi\rangle^{\mbox{\small asymp}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.3}}%
\put(2942,200){\makebox(0,0){0.25}}%
\put(2433,200){\makebox(0,0){0.2}}%
\put(1925,200){\makebox(0,0){0.15}}%
\put(1417,200){\makebox(0,0){0.1}}%
\put(908,200){\makebox(0,0){0.05}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{0.8}}%
\put(350,1620){\makebox(0,0)[r]{0.6}}%
\put(350,1180){\makebox(0,0)[r]{0.4}}%
\put(350,740){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> Pic8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig8.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(813,1447){\makebox(0,0)[l]{\small $M = 1.6$}}%
\put(813,1547){\makebox(0,0)[l]{\small $M = 1.0$}}%
\put(813,1647){\makebox(0,0)[l]{\small $M = 0.6$}}%
\put(813,1747){\makebox(0,0)[l]{\small $M = 0.4$}}%
\put(813,1847){\makebox(0,0)[l]{\small $M = 0.2$}}%
\put(813,1947){\makebox(0,0)[l]{\small $ U(b)$}}%
\put(1925,50){\makebox(0,0){$b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Lambda \langle E_\phi\rangle + \tilde\epsilon$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3232,200){\makebox(0,0){3}}%
\put(2796,200){\makebox(0,0){2}}%
\put(2361,200){\makebox(0,0){1}}%
\put(1925,200){\makebox(0,0){0}}%
\put(1489,200){\makebox(0,0){-1}}%
\put(1054,200){\makebox(0,0){-2}}%
\put(618,200){\makebox(0,0){-3}}%
\put(350,2060){\makebox(0,0)[r]{1.2}}%
\put(350,1767){\makebox(0,0)[r]{1}}%
\put(350,1473){\makebox(0,0)[r]{0.8}}%
\put(350,1180){\makebox(0,0)[r]{0.6}}%
\put(350,887){\makebox(0,0)[r]{0.4}}%
\put(350,593){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

